The Oort Constants Measured from Proper Motions

The Oort constants describe the local variations of the stellar streaming field. Classically, they are determined from stellar proper motions. We discuss problems arising in this procedure. A large, hitherto overlooked, source of systematic error arises from longitudinal variations of the mean stellar parallax. Together with the solar reflex motion, these variations create contributions to the longitudinal proper motions mu_l*(l) that are indistinguishable from the Oort Constants at the 20% level. Fortunately, we can correct for this "mode mixing" using the latitudinal proper motions mu_b(l). We use ~10^6 stars from the ACT/Tycho-2 catalogs with proper motion errors of ~ 3 mas/yr. We find significant deviations from expectations based on a smooth axisymmetric equilibrium disk, in particular non-zero C for old red giant stars. We also find variations of the Oort constants with the asymmetric drift of the sub-sample. These correlations are different in nature than those expected for an axisymmetric Galaxy. The most reliable tracers for the ``true'' Oort constants are red giants, which are old enough to be in equilibrium and distant enough to be unaffected by possible local anomalies. For these stars we find, A ~ 16, B ~- 17, A - B ~ 33, and C ~- 10 km/s/kpc with internal errors of about 1-2 and external error of perhaps the same order. These values are consistent with our knowledge of the Milky Way (flat rotation curve and Omega=A - B ~ 28 +/- 2). Based on observations made with the ESA Hipparcos astrometry satellite. (Abridged)

==> ms_fc01.tex <==
\ODcaption{\label{fig:wiggle} Effect of a wiggly streaming velocity on
the measured Oort's constants.  The curved (black) line in (a)
represents an axisymmetric model for the streaming (rotation)
velocity. From the {\em exact} $\mu_\ell(\ell,d)$ predicted by this
model, we have measured, as function of distance, $\tilde{A}$ and
$\tilde{B}$ as Fourier coefficients (b). Recovering the rotation
velocity from $\tilde{A}$ and $\tilde{B}$ obtained in this way yields
the straight lines in (a). The radial extent of these lines
corresponds to twice the distance.}


==> ms_fc02.tex <==
\ODcaption{\label{fig:muL_muB} The longitudinal variation for a group
of ``red'' and ``blue'' stars. We plot $\o{\mu}_{\ell^\star}$ and
$\mu_b$ in the top and bottom panels, respectively. The jagged lines
with and without error bars represent the red and blue main-sequence
stars, respectively. We also plot the Fourier fits as the thick smooth
lines, and list the number of stars used, as well as the reduced
$\chi^2$ values. The curves with the larger amplitudes correspond to
the red stars. Only stars with $|\sin(b)| \le 0.1$ are included.}



==> ms_fc03.tex <==
\ODcaption{\label{fig:nl} The distributions $n(\ell)$ (in arbitrary
units) of the stars in the color bins 1 to 10, see \Tab{bins} for the
limits in $\bv$.}

==> ms_fc04.tex <==
\ODcaption{\label{fig:nonuni}The relative over-abundance of stars,
$\delta n(\ell)$, in three $30^\circ$ wide windows centered on the
peaks that dominate $n(\ell)$ for the bluest stars. The open symbols
are for 60 color bins while the solid squares represent the 19 bins
used in the analysis; see also \fig{nl} for $n(\ell)$ of these ten
bins.}



==> ms_fc05.tex <==
\ODcaption{\label{fig:Oort.vs.BV} Inverse mean parallax, the
asymmetric drift from \eqn{pi-w}, Oort's constants ({\em left\/}) and
$\tilde{A}-\tilde{B}$, as well as the higher-order terms in the
Fourier expansion of $\o{\mu}_{\ell^\star}$ ({\em right\/}) obtained
for the 19 color bins defined in \Tab{bins}, after
$\kappa$-$\sigma$-clipping, from top to bottom. Both the raw results
(circles) and the mode-mixing corrected values (squares) are
presented. The vertical dotted lines indicates $(\bv)_0=0.75$.}


==> ms_fc06.tex <==
\ODcaption{\label{fig:mix}Mode-mixing coefficients (defined in
\eqn{mean-pi}) as estimated from \eqn{mix-mub-low} for the bins 1 to 7
(open) and 7a to 10 (solid) plotted against the inverse mean parallax
estimated via \eqn{pi-w}.}


==> ms_fc07.tex <==
\ODcaption{\label{fig:pi.vs.pi}The mean distance estimated from the
vertical proper motions (via \eqn{pi-w}) versus the distance from the
radial proper motions (via \eqn{pi-u}). The raw results are
represented as circles, the mode-mixing corrected results as
squares. The size of the symbols increases with $(\bv)_0$.}


==> ms_fc08.tex <==
\ODcaption{\label{fig:Oort.vs.Vad.Dnl}Plotted as a function of the
asymmetric drift ({\em left\/}) and the overabundance $\delta n(\ell)$
of stars in direction of spiral-arm tangents ({\em right\/}), we
present $\tilde{A}, \tilde{B}, \tilde{A}-\tilde{B}, \tilde{C},
c_{\ell,3}$, and $s_{\ell,3}$, from top to bottom. All ``Oort
constants'' depend clearly upon $v_{a\phi}$, most significantly so in
the mode-mixing case (squares). The symbol size grows with increasing
$(\bv)_0$}

